Combining Power and Arithmetic Optimization via Datapath Rewriting

Industrial datapath designers consider dynamic power consumption to be a key metric. Arithmetic circuits contribute a major component of total chip power consumption and are therefore a common target for power optimization. While arithmetic circuit area and dynamic power consumption are often correlated, there is also a tradeoff to consider, as additional gates can be added to explicitly reduce arithmetic circuit activity and hence reduce power consumption. In this work, we consider two forms of power optimization and their interaction: circuit area reduction via arithmetic optimization, and the elimination of redundant computations using both data and clock gating. By encoding both these classes of optimization as local rewrites of expressions, our tool flow can simultaneously explore them, uncovering new opportunities for power saving through arithmetic rewrites using the e-graph data structure. Since power consumption is highly dependent upon the workload performed by the circuit, our tool flow facilitates a data dependent design paradigm, where an implementation is automatically tailored to particular contexts of data activity. We develop an automated RTL to RTL optimization framework, ROVER, that takes circuit input stimuli and generates power-efficient architectures. We evaluate the effectiveness on both open-source arithmetic benchmarks and benchmarks derived from Intel production examples. The tool is able to reduce the total power consumption by up to 33.9%.

==> clock_gate_semantics.tex <==
% These are equivalent under the simulation semantics \eqref{eqn:gate_semantics}:
\begin{figure*}
\centering
\begin{tikzpicture}
    \node at (3,2) {$\overbrace{\gate(\reg(a, en), \reg(b,en))}^{\text{\textcircled{1}}} \rightarrow \overbrace{\reg(a,en\,\& \,b)}^{\text{\textcircled{2}}}$};
    \node at (0,0) {$\text{\textcircled{1}} = \left\{ 
    \begin{array}{lll} 
        \reg(a_i, en_i) &\text{, if } & \reg(b_i,en_i)\\
        \reg(a_{i-1}, en_{i-1}) &\text{, elif } & \reg(b_{i-1},en_{i-1})\\
        \cdots &&\\
        \reg(a_0, en_0) &\text{, elif } & \reg(b_0,en_0)\\
        0 &\text{, else}&
    \end{array} \right.$};
     \node at (8,0) {$\text{\textcircled{2}} = \left\{ \begin{array}{lll} 
        a_i     &\text{, if   } & b_i\, \&\, en_i\\
        a_{i-1} &\text{, elif } & b_{i-1}\, \&\, en_{i-1}\\
        \cdots  &&\\
        a_0     &\text{, elif } & b_0\, \&\, en_0\\
        0       &\text{, else}  &
\end{array} \right.$};
\end{tikzpicture}
\caption{Semantics of each side of the ``Clock Gate Reg'' rewrite. The equivalence of \textcircled{1} and \textcircled{2} can be proven by induction. We omit the proof here.}
\label{fig:clock_gate_semantics}
\end{figure*}

==> expression_vs_classes.tex <==
\resizebox{0.85\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of E-Classes},
    ylabel={Number of Designs},
    width=\columnwidth,
    % xmin=0, xmax=1.05,
    % ymode=log,
    % ymin=0, ymax=120,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    % legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
]

% based on dg_weight rewriting
\addplot+[
    only marks,
    mark=square,
    color=red
    ]
    coordinates {
(11,1)
(20,15)
(34,137)
(42,546)
(38,942)
(38,1050)
};
\draw[->](axis cs:11.5,1.5)--(axis cs:19.5,14.5);
\draw[->](axis cs:20.5,15.5)--(axis cs:33.5,136.5);
\draw[->](axis cs:34.5,137)--(axis cs:42,526);
\draw[->](axis cs:42,566)--(axis cs:38,920);
\draw[->](axis cs:38,962)--(axis cs:38,1030);
\end{axis}

\end{tikzpicture}
}

==> flow_diagram.tex <==
\begin{tikzpicture}

% Boxes
\node [shape=rectangle, fill=scgreen, text width = 1.2cm, text centered,rounded corners] at (-5.5,0) (input) {Input Verilog};
% \node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{\texttt{Slang}}}] at (-6.5,0) (slang) {};
% \node [shape=rectangle, fill=scgreen, text width = 1.2cm, text centered,rounded corners] at (-5,0) (json) {JSON};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[label distance=0.2cm]\footnotesize{\rov~Front-End}}] at (-3.5,0) (front_end) {};
\node [shape=rectangle, fill=scorange, text width = 1.6cm, text centered,rounded corners] at (-1.75,0) (verilang) {VeriLang};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{\egg}}] at (-0.05,0) (egg) {};
\node [shape=rectangle, fill=scorange, minimum width=1.5cm, minimum height=1cm,rounded corners] at (1.5,0) (egraph) {E-Graph};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label=270:{\footnotesize{Simulation}}] at (1.5,-1.5) (sim) {};
\node [shape=rectangle, fill=scorange, text width = 1.6cm, text centered, rounded corners] at (3.25,-1.5) (toggle) {Switching Activity};

\node [shape=rectangle, fill=scgreen, text width = 1.2cm, text centered,rounded corners] at (-5.5,-1.5) (data) {Input Stimuli};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{Rewrite}}] at (1.5,1) (rewrites) {};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{Extraction}}] at (3.25,0) (extract) {};
\node [shape=rectangle, fill=scorange, text width = 1.6cm, text centered, rounded corners] at (5.15,0) (opt_verilang) {VeriLang};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[label distance=0.2cm]\footnotesize{\rov~Back-End}}] at (7,0) (back_end) {};
\node [shape=rectangle, fill=scgreen, text width = 1.6cm, text centered, rounded corners] at (9,0) (output) {Optimized Verilog};

% \node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label=0:{\footnotesize{Proof Production}}] at (5.15,-1) (proof_prod) {};

% \node [shape=rectangle, fill=scorange, text width = 1.6cm, text centered, rounded corners] at (5.15,-2) (proof) {VeriLang};

% \node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[label distance=0.05cm]30:\footnotesize{\rov~Back End}}] at (5.15,-3) (back_end_proof) {};
% \node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (-5,-4) (int1) {Intermediate Verilog 1};
% \node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (-1,-4) (int2) {Intermediate Verilog 2};
% \node [shape=ellipse] at (2.5,-4) (dots) {$\cdot \cdot \cdot$};
% \node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (7,-4) (intn) {Intermediate Verilog $n$};

% \node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label=45:{\footnotesize{EC}}] at (-8,-4) (fv_0) {};

% \node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{EC}}] at (-3,-4) (fv_1) {};

% \node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label=135:{\footnotesize{EC}}] at (9,-4) (fv_2) {};


% \draw [->,thick] (input) edge (slang);
% \draw [->, thick] (slang) edge (json);
\draw [->, thick] (input) edge (front_end);
\draw [->, thick] (front_end) edge (verilang);
\draw [->, thick] (verilang) edge (egg);
\draw [->, thick] (egg) edge (egraph);
\path [->, thick] (rewrites.east) edge[bend left] (egraph.north east);
\draw [-, thick] (egraph.north west) edge[bend left] (rewrites.west);

\draw [->, thick] (egraph) edge (extract);
\draw [->, thick] (egraph) edge (sim);
\draw [->, thick] (data) edge (sim);
\draw [->, thick] (sim) edge (toggle);
\draw [->, thick] (toggle) edge (extract);
\draw [->, thick] (extract) edge (opt_verilang);
\draw [->, thick] (opt_verilang) edge (back_end);
\draw [->, thick] (back_end) edge (output);

% \draw [->,  thick] (opt_verilang) edge (proof_prod);
% \draw [->,  thick] (proof_prod) edge (proof);
% \draw [->,  thick] (proof) edge (back_end_proof);
% \draw [->,  thick] (back_end_proof) -| (int1);
% \draw [->,  thick] (back_end_proof) -| (int2);
% \draw [->,  thick] (back_end_proof) -| (intn);
% \draw[->,  thick] (input) edge (fv_0);
% \draw[->,  thick] (int1) edge (fv_0);
% \draw[->,  thick] (int1) edge (fv_1);
% \draw[->,  thick] (int2) edge (fv_1);

% \draw[->,  thick] (intn) edge (fv_2);
% \draw[->,  thick] (output) edge (fv_2);

\end{tikzpicture}



==> op_isolation.tex <==
\begin{tikzpicture}

	% Place nodes using a matrix
    \node at (0,0.7) (a)  {$A$};
    \node at (0,1.15) (b) {$B$};
    \node at (0,1.65) (c) {$C$};
    \node at (4,2.3) (s) {$S$};
    \node at (4,0.7) (one) {1};
    \node at (4,1.4) (zero) {0};
    \node at (5,1) (out) {out};
    

    \node[draw,shape=rectangle, minimum height=0.75cm] at (2.5,1.4) (mul) {$*$};
    % \node[draw,shape=rectangle, minimum height=0.75cm] at (1.5,1.5) (mul) {$\&$};
    \draw[red] (1,1.95) arc(90:-90:0.6cm and 0.3cm);
    \draw[red] (1,1.95) -> (1,1.35);
    \node[draw,shape=trapezium,inner xsep=16pt, inner ysep=6pt,rotate=270] at (4,1) (sel) {};
    \node[draw, red, circle, inner sep=1.5pt] at (0.9,1.8) (not) {};

    \draw[->] (a) -> (one);
    \draw[->] (b) -> (2.25,1.15);
    \draw[->] (c) -> (2.25,1.65);
    \draw[->] (mul) -> (zero);
    \draw[->] (s) -> (sel);
    \draw[->] (sel) -> (out);

    \draw[->,red] (s) -- (0.5,2.3) -- (0.5,1.8) -- (not);


 \end{tikzpicture}

==> pipe_mux_tree.tex <==
\begin{tikzpicture}

	% Place nodes using a matrix
    \node at (0,0.25) (a)  {\footnotesize $A$};
    \node at (0,-0.25) (b) {\footnotesize $B$};
    
    \node[red] at (0.4,0.75) (x) {\footnotesize $x$};
    \node[red] at (4.75,0.75) (y) {\footnotesize $y$};
    
    \node at (2.15,1.25) (c) {\footnotesize $C$};
    \node at (3.15,0.25) (d) {\footnotesize $D$};
    \node at (4.25,-0.25) (e) {\footnotesize $E$};
    \node at (2.15,-1.75) (f) {\footnotesize $F$};
    \node at (3,1.85) (s0) {\footnotesize $S_0$};
    \node at (4,1.35) (s1) {\footnotesize $S_1$};
    \node at (3,-0.6) (s2) {\footnotesize $S_2$};
    \node at (4,-0.6) (g0) {\footnotesize $G_0$};
    \node at (7,0.9) (g1) {\footnotesize $G_1$};
    
    \node[draw=red,shape=rectangle, minimum height=0.4cm] at (0.75, 0.15) (latch1) {};
    \node[draw=red,shape=rectangle, minimum height=0.4cm] at (0.75,-0.35) (latch2) {};
    \node[draw,shape=rectangle, minimum height=1cm] at (1.5,0) (add1) {$+$};
    \node[draw,shape=trapezium,inner xsep=10pt, inner ysep=6pt,rotate=270] at (3,1) (sels0) {};
    \node[draw,shape=trapezium,inner xsep=10pt, inner ysep=6pt,rotate=270] at (4,0.5) (sels1) {};
    \node[draw=red,shape=rectangle, minimum height=0.4cm] at (5.25,0.15) (latch1) {};
    \node[draw=red,shape=rectangle, minimum height=0.4cm] at (5.25,-0.35) (latch2) {};
    \node[draw,shape=rectangle, minimum height=1cm] at (6,0) (add2) {$+$};
    \node[draw,shape=rectangle, minimum height=1cm, minimum width=0.4cm] at (7,0) (regg1) {};
    
    \node[draw,shape=trapezium,inner xsep=10pt, inner ysep=6pt,rotate=270] at (3,-1.5) (sels2) {};
    \node[draw,shape=rectangle, minimum height=1cm, minimum width=0.4cm] at (4,-1.5) (regg0) {};
    
    
    \draw[->] (a) -> (1.25,0.25);
    \draw[->] (b) -> (1.25,-0.25);
    \draw[->] (add1) -- (2.25,0) -- (2.25,0.75) -- (2.75,0.75);
    \draw[->] (add1) -- (2.25,0) -- (2.25,-1.25) -- (2.75,-1.25);
    \draw[->] (sels0) -- (3.5,1) |- (3.75,0.75);
    \draw[->] (sels1) -- (4.5,0.5) |- (5.75,0.25);
    \draw[->] (sels2) -- (regg0);
    \draw[->] (add2) -- (regg1);
    \draw[->] (c) -- (2.75,1.25);
    \draw[->] (d) -- (3.75,0.25);
    \draw[->] (e) -- (5.75,-0.25);
    \draw[->] (f) -- (2.75,-1.75);
    \draw[] (s0) -- (sels0);
    \draw[] (s1) -- (sels1);
    \draw[] (s2) -- (sels2);
    \draw[] (g0) -- (regg0);
    \draw[] (g1) -- (regg1);
    
    \draw[red] (x) |- (0.65,0.05);
    \draw[red] (x) |- (0.65,-0.45);

    \draw[red] (y) |- (5.15,0.05);
    \draw[red] (y) |- (5.15,-0.45);
    
    \draw[] (regg0.south east) -- (4,-1.75) -- (regg0.south west); 
    \draw[] (regg1.south east) -- (7,-0.25) -- (regg1.south west); 

 \end{tikzpicture}

==> power_model_accuracy.tex <==
\begin{tikzpicture}
 
\begin{axis}[xlabel=Estimated Change (\%),ylabel= Actual Change (\%)]
    \addplot[
    color=black,
    dashed
    ]
    coordinates {
    (-50,-50)(-20,-20)
    };
    
    \addplot[%
    scatter/classes={a={blue}, b={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
         every node near coord/.append style={anchor=west, font=\footnotesize},
         % nodes near coords align={below,right},
        visualization depends on={value \thisrow{label} \as \Label},
        color=blue
    ] table [meta=class] {
x y class label
-55   -15.5 a Combinational
-76   -28.7 a Address
-32.7 -31.4 a Weight
-30   -21.3 a Dual Op
};

\addplot[mark=*, color=blue, nodes near coords={\footnotesize Pipelined}, every node near coord/.style = {anchor= east, align=center, color=blue}, only marks]
 coordinates {(-32,-27.2)};

\addplot[mark=*, color=blue, nodes near coords={\footnotesize Sequential}, every node near coord/.style = {anchor=north east, align=center, color=blue}, only marks]
 coordinates {(-20, -33.9)};
 
\end{axis}
\end{tikzpicture}

==> register.tex <==
\resizebox{0.45\columnwidth}{!}{
\begin{tikzpicture}

	% Place nodes using a matrix
    \node at (3,1.5) (d)  {$A$};
    % \node at (0,1.25) (b) {$B$};
    % \node at (0,1.75) (c) {$C$};
    \node at (4,2.5) (en) {$en\& B$};
    \node at (4,0.5) (zero) {0};
    \node at (4,1.5) (one) {1};
    \node [draw,circle, fill,inner sep=0.05cm] at (5.75,1) (fork) {};
    \node at (6.5,1) (out) {out};
    \node at (4,-1) {};

    % \node [draw,triangle, fill] at (5.75,1) (fork) {};
    

    \node[draw,shape=rectangle, minimum height=1.25cm, minimum width=0.4cm] at (5,1) (reg) {};
    \node[draw,shape=trapezium,inner xsep=24pt, inner ysep=6pt,rotate=270] at (4,1) (sel) {};

    \draw[->] (d) -> (one);
    % \draw[->] (b) -> (2.25,1.25);
    % \draw[->] (c) -> (2.25,1.75);
    % \draw[->] (mul) -> (zero);
    \draw[->] (en) -> (sel);
    \draw[->] (reg) -> (out);
    \draw[->] (sel) -> (reg);
    \draw[->] (reg) -> (out);

    \draw[->] (fork) -- (5.75,-0.5) -- (3,-0.5) -- (3,0.5) -- (zero);
    \draw[-] (4.8,0.4) -- (5,0.7) -- (5.2,0.4);

 \end{tikzpicture}
 }

==> rover_pipe_mux_tree.tex <==
\begin{tikzpicture}

	% Place nodes using a matrix
    \node at (-0.25,0.25) (a)  {\footnotesize $A$};
    \node at (-0.25,-0.35) (b) {\footnotesize $B$};
    
    % \node[red] at (0.4,0.75) (x) {\footnotesize $x$};
    % \node[red] at (4.75,0.75) (y) {\footnotesize $y$};
    
    \node at (1.5,1.25) (c) {\footnotesize $C$};
    \node at (3.15,0.25) (d) {\footnotesize $D$};
    \node at (4.35,-0.9) (e) {\footnotesize $E$};
    \node[red] at (4.35,-0.1) (z) {\footnotesize $z$};
    \node[red] at (0.5,0.05) (w) {\footnotesize $w$};
    \node at (-0.25,-2.15) (f) {\footnotesize $F$};
    \node at (2.5,1.85) (s0) {\footnotesize $S_0$};
    \node at (4,1.35) (s1) {\footnotesize $S_1$};
    \node at (1,-1) (s2) {\footnotesize $S_2$};
    \node at (3.5,-0.6) (g0) {\footnotesize $G_0$};
    \node at (7,0.9) (g1) {\footnotesize $G_1$};
    
    % \node[draw=red,shape=rectangle, minimum height=0.4cm] at (0.75, 0.15) (latch1) {};
    % \node[draw=red,shape=rectangle, minimum height=0.4cm] at (0.75,-0.35) (latch2) {};
    \node[draw,shape=rectangle, minimum height=1cm] at (2.75,-1.5) (add1) {$+$};
    \node[draw,shape=trapezium,inner xsep=10pt, inner ysep=6pt,rotate=270] at (2.5,1) (sels0) {};
    \node[draw,shape=trapezium,inner xsep=10pt, inner ysep=6pt,rotate=270] at (4,0.5) (sels1) {};

    \draw[red] (5,0.6) arc(90:-90:0.4cm and 0.23cm);
    \draw[red] (5,0.15) -> (5,0.6);

    \draw[red] (5,0) arc(90:-90:0.4cm and 0.23cm);
    \draw[red] (5,-0.45) -> (5,0);

    \draw[red] (5,-0.6) arc(90:-90:0.4cm and 0.23cm);
    \draw[red] (5,-1.05) -> (5,-0.6);
    \node[draw,shape=rectangle, minimum height=1.5cm] at (6,-0.225) (add2) {$+$};
    \node[draw,shape=rectangle, minimum height=1cm, minimum width=0.4cm] at (7,-0.225) (regg1) {};
    
    \node[draw,shape=trapezium,inner xsep=10pt, inner ysep=6pt,rotate=270] at (1,-1.9) (sels2) {};
    \node[draw,shape=rectangle, minimum height=1cm, minimum width=0.4cm] at (3.5,-1.5) (regg0) {};

    
    \draw[red] (1.75,-1.55) arc(90:-90:0.4cm and 0.23cm);
    \draw[red] (1.75,-2) -> (1.75,-1.55);
    
    % AND GATE 1
    \draw[red] (1.25,0.4) arc(90:-90:0.4cm and 0.23cm);
    \draw[red] (1.25,0.4) -> (1.25,-0.05);
    \draw[->] (1.65,0.175) -- (1.9,0.175) -- (1.9,-1.25)-- (2.5,-1.25);
    
    \draw[->] (0.5,-0.35) -- (0.5,-1.65) -- (0.75,-1.65);
    \draw[->] (b) -- (5,-0.35);
    \draw[->,red] (z) -- (5,-0.1);
    \draw[->] (e) -- (5,-0.9);

    \draw[->] (5.4,-0.835) -- (5.75,-0.835);
    \draw[->] (5.4,-0.235) -- (5.75,-0.235);
    \draw[->] (5.4,0.375) -- (5.75,0.375);
    
    \draw[->] (a) -- (0.75,0.25) -- (0.75,0.75) -- (2.25,0.75);
    \draw[->] (0.75,0.25) -> (1.25,0.25);
    \draw[red,->] (w) -> (1.25,0.05);
    
    \draw[red,->] (g1) -- (4.75,0.9) -- (4.75,0.5) -- (5,0.5);
    \draw[red,->] (4.75,0.5) -- (4.75,-0.75) -- (5,-0.75);

    \draw[->] (sels0) -- (3.5,1) |- (3.75,0.75);
    \draw[->] (sels1) -- (4.5,0.5) |- (5,0.25);
    \draw[->] (sels2) -- (1.75,-1.9);
    
    \draw[->] (2.15,-1.775) -- (2.5,-1.775);
    
    \draw[->] (add1) -- (regg0);
    \draw[->] (add2) -- (regg1);
    \draw[->] (c) -- (2.25,1.25);
    \draw[->] (d) -- (3.75,0.25);
    
    \draw[->] (f) -- (0.75,-2.15);
    \draw[] (s0) -- (sels0);
    \draw[] (s1) -- (sels1);
    \draw[] (s2) -- (sels2);
    \draw[] (g0) -- (regg0);
    \draw[] (g1) -- (regg1);

    \draw[->,red] (g0) -- (1.5,-0.6) -- (1.5,-1.65) -- (1.75,-1.65);

    
    
    % \draw[red] (x) |- (0.65,0.05);
    % \draw[red] (x) |- (0.65,-0.45);

    % \draw[red] (y) |- (5.15,0.05);
    % \draw[red] (y) |- (5.15,-0.45);
    
    \draw[] (regg0.south east) -- (3.5,-1.75) -- (regg0.south west); 
    \draw[] (regg1.south east) -- (7,-0.475) -- (regg1.south west); 

 \end{tikzpicture}

==> transparent.tex <==
\resizebox{0.4\columnwidth}{!}{
\begin{tikzpicture}

	% Place nodes using a matrix
    \node at (3,1.5) (d)  {$D$};
    % \node at (0,1.25) (b) {$B$};
    % \node at (0,1.75) (c) {$C$};
    \node at (4,2.5) (en) {$en$};
    \node at (4,0.5) (zero) {0};
    \node at (4,1.5) (one) {1};
    \node [draw,circle, fill,inner sep=0.05cm] at (5.25,1) (fork) {};
    \node at (6,1) (out) {Q};

    % \node [draw,triangle, fill] at (5.75,1) (fork) {};
    

    \node[draw,shape=rectangle, minimum height=1.25cm, minimum width=0.4cm] at (4.5,-0.5) (reg) {};
    \node[draw,shape=trapezium,inner xsep=24pt, inner ysep=6pt,rotate=270] at (4,1) (sel) {};

    \draw[->] (d) -> (one);
    \draw[->] (en) -> (sel);
    % \draw[->] (reg) -> (out);
    % \draw[->] (sel) -> (reg);
    \draw[->] (sel) -> (out);

    \draw[->] (fork) |- (reg) ;
    \draw[->] (reg) -- (3,-0.5) -- (3,0.5) -- (zero);
    \draw[-] (4.3,-1.1) -- (4.5,-0.8) -- (4.7,-1.1);

 \end{tikzpicture}
 }
